Efficient FPT algorithms for (strict) compatibility of unrooted phylogenetic trees

In phylogenetics, a central problem is to infer the evolutionary relationships between a set of species $X$; these relationships are often depicted via a phylogenetic tree -- a tree having its leaves univocally labeled by elements of $X$ and without degree-2 nodes -- called the "species tree". One common approach for reconstructing a species tree consists in first constructing several phylogenetic trees from primary data (e.g. DNA sequences originating from some species in $X$), and then constructing a single phylogenetic tree maximizing the "concordance" with the input trees. The so-obtained tree is our estimation of the species tree and, when the input trees are defined on overlapping -- but not identical -- sets of labels, is called "supertree". In this paper, we focus on two problems that are central when combining phylogenetic trees into a supertree: the compatibility and the strict compatibility problems for unrooted phylogenetic trees. These problems are strongly related, respectively, to the notions of "containing as a minor" and "containing as a topological minor" in the graph community. Both problems are known to be fixed-parameter tractable in the number of input trees $k$, by using their expressibility in Monadic Second Order Logic and a reduction to graphs of bounded treewidth. Motivated by the fact that the dependency on $k$ of these algorithms is prohibitively large, we give the first explicit dynamic programming algorithms for solving these problems, both running in time $2^{O(k^2)} \cdot n$, where $n$ is the total size of the input.

==> figure-minor.tex <==
\begin{tikzpicture}

\def\x{7}
\def\y{0}

\capt{-1+\x,-4+\y}{(iii)};
\node[vertex,fill=black,label={0:$x$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};
\outb{x}

\draw (0+\x,-0.5+\y) -- +(0,-0.5);
\draw (0+\x,-1+\y) -- +(0.1,0.15);
\draw (0+\x,-1+\y) -- +(-0.1,0.15);

\def\x{7}
\def\y{-2}
\node[vertex,fill=black,label={0:$x$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};

\node[vertex,fill=black,label={0:$a$}, inner sep=0pt,minimum size=6pt] (a) at (\x,\y-1) {};
\draw (x) --(a);
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt,label={0:$s$}] at (\x,\y-1/2) {};
\outb{x}



\def\x{9.5}
\def\y{0}
\capt{0+\x,-4+\y}{(iv)};
\node[vertex,fill=black,label={180:$x$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt, label={0:$y$}] (y) at (\x+2,\y) {};
\draw (x) -- (y);
%\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt] at (\x+1,\y) {};

\outb{x}
\outb{y}

\draw (1+\x,-0.5+\y) -- +(0,-0.5);
\draw (1+\x,-1+\y) -- +(0.1,0.15);
\draw (1+\x,-1+\y) -- +(-0.1,0.15);

\def\x{9.5}
\def\y{-2}
\node[vertex,fill=black,label={180:$x$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};
%\node[vertex,fill=black,label={0:$y$}, inner sep=0pt,minimum size=6pt] (y) at (\x+2,\y) {};
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt, label={0:$y$}] (y) at (\x+2,\y) {};
\node[vertex,fill=black,label={90:$b$}, inner sep=0pt,minimum size=6pt] (b) at (\x+1,\y) {};
\node[vertex,fill=black,label={0:$a$}, inner sep=0pt,minimum size=6pt] (a) at (\x+1,\y-1) {};
\draw (x) -- (y);
\draw (a) -- (b);
\outb{x}
\outb{y}

%\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt] at (\x+1.5,\y) {};
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt,label={-90:$s_1$}] at (\x+0.5,\y) {};
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt,label={0:$s_2$}] at (\x+1,\y-0.5) {};

\def\x{2.5}
\def\y{0}
\capt{0+\x,-4+\y}{(ii)};
\node[vertex,fill=black,label={180:$x$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};
%\node[vertex,fill=black,label={0:$y$}, inner sep=0pt,minimum size=6pt] (y) at (\x+2,\y) {};
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt,label={0:$y$}] (y) at (\x+2,\y) {};
\draw (x) -- (y);
\outb{x}
\outb{y}

%\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt] at (\x+1,\y) {};

\draw (1+\x,-0.5+\y) -- +(0,-0.5);
\draw (1+\x,-1+\y) -- +(0.1,0.15);
\draw (1+\x,-1+\y) -- +(-0.1,0.15);




\def\x{2.5}
\def\y{-2}
\node[vertex,fill=black,label={180:$x$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt,label={0:$y$}] (y) at (\x+2,\y) {};
\node[vertex,fill=black,label={-90:$a$}, inner sep=0pt,minimum size=6pt] (a) at (\x+1.34,\y) {};
\draw (x) -- (y);

\outb{x}
\outb{y}

%\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt] at (\x+1.5,\y) {};
\node[circle,draw=black,fill=white, inner sep=0pt,minimum size=6pt,label={-90:$s$}] at (\x+0.66,\y) {};


\def\x{0}
\def\y{0}
\capt{-1+\x,-4+\y}{(i)};
\node[vertex,fill=black,label={0:$a$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};
\outb{x}

\draw (0+\x,-0.5+\y) -- +(0,-0.5);
\draw (0+\x,-1+\y) -- +(0.1,0.15);
\draw (0+\x,-1+\y) -- +(-0.1,0.15);


\def\x{0}


\def\y{-2}
\node[vertex,fill=black,label={0:$a$}, inner sep=0pt,minimum size=6pt] (x) at (\x,\y) {};
\outb{x}


\end{tikzpicture}

